Lee-Yang phenomena in edge-coloured graph counting

We study the accumulation of zeros of a polynomial arising from the enumeration of edge-coloured graphs along certain limit curves. The polynomial is a variant of an edge-chromatic polynomial, which specialises to the partition function of the ferromagnetic Ising model on a random regular graph. We call this accumulation behaviour a Lee-Yang phenomenon in analogy with the Lee-Yang theorem. The limiting loci are semialgebraic and arise from anti-Stokes curves of an exponential integral.

==> FigColored/banana4_rrrr.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \draw[cb-red, line width = 3.5] (v0) to[bend left=45] (v1);
    \draw[cb-red, line width = 3.5] (v0) to[bend right=45] (v1);
    \draw[cb-red, line width = 3.5] (vm) circle(4);
    \filldraw (v0) circle (3pt);
    \filldraw (v1) circle (3pt);
\end{tikzpicture}%


==> FigColored/banana4_rryy.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \draw[cb-yellow, line width = 3.5] (v0) to[bend left=45] (v1);
    \draw[cb-yellow, line width = 3.5] (v0) to[bend right=45] (v1);
    \draw[cb-red, line width = 3.5] (vm) circle(4);
    \filldraw (v0) circle (3pt);
    \filldraw (v1) circle (3pt);
\end{tikzpicture}%


==> FigColored/banana4_yyyy.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \draw[cb-yellow, line width = 3.5] (v0) to[bend left=45] (v1);
    \draw[cb-yellow, line width = 3.5] (v0) to[bend right=45] (v1);
    \draw[cb-yellow, line width = 3.5] (vm) circle(4);
    \filldraw (v0) circle (3pt);
    \filldraw (v1) circle (3pt);
\end{tikzpicture}%


==> FigColored/threebubble_rrr.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \coordinate [left=4 of v0] (vc1);
    \coordinate [right=4 of v1] (vc2);
    \draw[cb-red, line width = 3.5] (vc1) circle(4);
    \draw[cb-red, line width = 3.5] (vm) circle(4);
    \draw[cb-red, line width = 3.5] (vc2) circle(4);
    \filldraw (v0) circle (3pt);
    \filldraw (v1) circle (3pt);
\end{tikzpicture}%


==> FigColored/threebubble_rry.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \coordinate [left=4 of v0] (vc1);
    \coordinate [right=4 of v1] (vc2);
    \draw[cb-red, line width = 3.5] (vc1) circle(4);
    \draw[cb-red, line width = 3.5] (vm) circle(4);
    \draw[cb-yellow, line width = 3.5] (vc2) circle(4);
    \filldraw (v0) circle (3pt);
    \filldraw (v1) circle (3pt);
\end{tikzpicture}%


==> FigColored/threebubble_ryr.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \coordinate [left=4 of v0] (vc1);
    \coordinate [right=4 of v1] (vc2);
    \draw[cb-red, line width = 3.5] (vc1) circle(4);
    \draw[cb-yellow, line width = 3.5] (vm) circle(4);
    \draw[cb-red, line width = 3.5] (vc2) circle(4);
    \filldraw (v0) circle (3pt);
    \filldraw (v1) circle (3pt);
\end{tikzpicture}%


==> FigColored/threebubble_ryy.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \coordinate [left=4 of v0] (vc1);
    \coordinate [right=4 of v1] (vc2);
    \draw[cb-red, line width = 3.5] (vc1) circle(4);
    \draw[cb-yellow, line width = 3.5] (vm) circle(4);
    \draw[cb-yellow, line width = 3.5] (vc2) circle(4);
    \filldraw (v0) circle (3pt);
    \filldraw (v1) circle (3pt);
\end{tikzpicture}%


==> FigColored/threebubble_yry.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \coordinate [left=4 of v0] (vc1);
    \coordinate [right=4 of v1] (vc2);
    \draw[cb-yellow, line width = 3.5] (vc1) circle(4);
    \draw[cb-red, line width = 3.5] (vm) circle(4);
    \draw[cb-yellow, line width = 3.5] (vc2) circle(4);
    \filldraw (v0) circle (3pt);
    \filldraw (v1) circle (3pt);
\end{tikzpicture}%


==> FigColored/threebubble_yyy.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \coordinate [left=4 of v0] (vc1);
    \coordinate [right=4 of v1] (vc2);
    \draw[cb-yellow, line width = 3.5] (vc1) circle(4);
    \draw[cb-yellow, line width = 3.5] (vm) circle(4);
    \draw[cb-yellow, line width = 3.5] (vc2) circle(4);
    \filldraw (v0) circle (3pt);
    \filldraw (v1) circle (3pt);
\end{tikzpicture}%


==> FigColored/twotadpole2s_rrrr.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [above=4 of v] (vm1);
    \coordinate [left=3 of vm1] (v01);
    \coordinate [right=3 of vm1] (v11);
    \draw[cb-red, line width = 3.5] (v01) circle(3);
    \draw[cb-red, line width = 3.5] (v11) circle(3);
    \filldraw (vm1) circle (3pt);

    \coordinate [below=4 of v] (vm2);
    \coordinate [left=3 of vm2] (v02);
    \coordinate [right=3 of vm2] (v12);
    \draw[cb-red, line width = 3.5] (v02) circle(3);
    \draw[cb-red, line width = 3.5] (v12) circle(3);
    \filldraw (vm2) circle (3pt);
\end{tikzpicture}%

==> FigColored/twotadpole2s_rrry.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [above=4 of v] (vm1);
    \coordinate [left=3 of vm1] (v01);
    \coordinate [right=3 of vm1] (v11);
    \draw[cb-red, line width = 3.5] (v01) circle(3);
    \draw[cb-red, line width = 3.5] (v11) circle(3);
    \filldraw (vm1) circle (3pt);

    \coordinate [below=4 of v] (vm2);
    \coordinate [left=3 of vm2] (v02);
    \coordinate [right=3 of vm2] (v12);
    \draw[cb-red, line width = 3.5] (v02) circle(3);
    \draw[cb-yellow, line width = 3.5] (v12) circle(3);
    \filldraw (vm2) circle (3pt);
\end{tikzpicture}%

==> FigColored/twotadpole2s_rrry_horizontal.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [left=8 of v] (vm1);
    \coordinate [left=3 of vm1] (v01);
    \coordinate [right=3 of vm1] (v11);
    \draw[cb-red, line width = 3.5] (v01) circle(3);
    \draw[cb-red, line width = 3.5] (v11) circle(3);
    \filldraw (vm1) circle (3pt);

    \coordinate [right=8 of v] (vm2);
    \coordinate [left=3 of vm2] (v02);
    \coordinate [right=3 of vm2] (v12);
    \draw[cb-red, line width = 3.5] (v02) circle(3);
    \draw[cb-yellow, line width = 3.5] (v12) circle(3);
    \filldraw (vm2) circle (3pt);
\end{tikzpicture}%

==> FigColored/twotadpole2s_rryy.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [above=4 of v] (vm1);
    \coordinate [left=3 of vm1] (v01);
    \coordinate [right=3 of vm1] (v11);
    \draw[cb-red, line width = 3.5] (v01) circle(3);
    \draw[cb-red, line width = 3.5] (v11) circle(3);
    \filldraw (vm1) circle (3pt);

    \coordinate [below=4 of v] (vm2);
    \coordinate [left=3 of vm2] (v02);
    \coordinate [right=3 of vm2] (v12);
    \draw[cb-yellow, line width = 3.5] (v02) circle(3);
    \draw[cb-yellow, line width = 3.5] (v12) circle(3);
    \filldraw (vm2) circle (3pt);
\end{tikzpicture}%

==> FigColored/twotadpole2s_ryry.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [above=4 of v] (vm1);
    \coordinate [left=3 of vm1] (v01);
    \coordinate [right=3 of vm1] (v11);
    \draw[cb-red, line width = 3.5] (v01) circle(3);
    \draw[cb-yellow, line width = 3.5] (v11) circle(3);
    \filldraw (vm1) circle (3pt);

    \coordinate [below=4 of v] (vm2);
    \coordinate [left=3 of vm2] (v02);
    \coordinate [right=3 of vm2] (v12);
    \draw[cb-red, line width = 3.5] (v02) circle(3);
    \draw[cb-yellow, line width = 3.5] (v12) circle(3);
    \filldraw (vm2) circle (3pt);
\end{tikzpicture}%

==> FigColored/twotadpole2s_ryyy.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [above=4 of v] (vm1);
    \coordinate [left=3 of vm1] (v01);
    \coordinate [right=3 of vm1] (v11);
    \draw[cb-red, line width = 3.5] (v01) circle(3);
    \draw[cb-yellow, line width = 3.5] (v11) circle(3);
    \filldraw (vm1) circle (3pt);

    \coordinate [below=4 of v] (vm2);
    \coordinate [left=3 of vm2] (v02);
    \coordinate [right=3 of vm2] (v12);
    \draw[cb-yellow, line width = 3.5] (v02) circle(3);
    \draw[cb-yellow, line width = 3.5] (v12) circle(3);
    \filldraw (vm2) circle (3pt);
\end{tikzpicture}%

==> FigColored/twotadpole2s_yyyy.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [above=4 of v] (vm1);
    \coordinate [left=3 of vm1] (v01);
    \coordinate [right=3 of vm1] (v11);
    \draw[cb-yellow, line width = 3.5] (v01) circle(3);
    \draw[cb-yellow, line width = 3.5] (v11) circle(3);
    \filldraw (vm1) circle (3pt);

    \coordinate [below=4 of v] (vm2);
    \coordinate [left=3 of vm2] (v02);
    \coordinate [right=3 of vm2] (v12);
    \draw[cb-yellow, line width = 3.5] (v02) circle(3);
    \draw[cb-yellow, line width = 3.5] (v12) circle(3);
    \filldraw (vm2) circle (3pt);
\end{tikzpicture}%
